Relativistic ocean $r$-modes during type-I X-ray bursts

Accreting neutron stars (NS) can exhibit high frequency modulations in their lightcurves during thermonuclear X-ray bursts, known as burst oscillations. These frequencies can be offset from the NS spin frequency by several Hz (where known independently) and can drift by 1-3 Hz. One plausible explanation is that a wave is present in the bursting ocean, the rotating frame frequency of which is the offset. The frequency of the wave should decrease (in the rotating frame) as the burst cools hence explaining the drift. A strong candidate is a buoyant $r$-mode. To date, models that calculated the frequency of this mode taking into account the radial structure neglected relativistic effects and predicted rotating frame frequencies of $\sim$ 4 Hz and frequency drifts of > 5 Hz; too large to be consistent with observations. We present a calculation that includes frame-dragging and gravitational redshift that reduces the rotating frame frequency by up to 30 % and frequency drift by up to 20 %. Updating previous models for the ocean cooling in the aftermath of the burst to a model more representative of detailed calculations of thermonuclear X-ray bursts reduces the frequency of the mode still further. This model, combined with relativistic effects, can reduce the rotating frequency of the mode to $\sim$ 2 Hz and frequency drift to $\sim$ 2 Hz, which is closer to the observed values.

==> images/PB05-freq.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\newcommand{\tic}[0]{\tiny} \newcommand{\ax}[0]{\normalsize}
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4030.00,4030.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(484,911){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(484,1545){\makebox(0,0)[r]{\strut{}$3$}}%
      \csname LTb\endcsname%
      \put(484,2180){\makebox(0,0)[r]{\strut{}$5$}}%
      \csname LTb\endcsname%
      \put(484,2814){\makebox(0,0)[r]{\strut{}$7$}}%
      \csname LTb\endcsname%
      \put(484,3448){\makebox(0,0)[r]{\strut{}$9$}}%
      \csname LTb\endcsname%
      \put(616,374){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1370,374){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%
      \put(2125,374){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%
      \put(2879,374){\makebox(0,0){\strut{}$15$}}%
      \csname LTb\endcsname%
      \put(3633,374){\makebox(0,0){\strut{}$20$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2179){\rotatebox{-270}{\makebox(0,0){\strut{}$\sigma_r / 2 \pi$ (Hz)}}}%
      \put(2124,154){\makebox(0,0){\strut{}time (s)}}%
      \put(2124,3655){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(2646,3592){\makebox(0,0)[r]{\strut{}PB05}}%
      \csname LTb\endcsname%
      \put(2646,3372){\makebox(0,0)[r]{\strut{}GRR}}%
      \csname LTb\endcsname%
      \put(2646,3152){\makebox(0,0)[r]{\strut{}GRM}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{images/PB05-freq}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> images/eigfuncs.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\newcommand{\tic}[0]{\tiny} \newcommand{\ax}[0]{\normalsize}
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4030.00,7200.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(472,5169){\makebox(0,0)[r]{\strut{}$-0.2$}}%
      \csname LTb\endcsname%
      \put(472,5426){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(472,5683){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%
      \put(472,5940){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%
      \put(472,6197){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%
      \put(472,6454){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \csname LTb\endcsname%
      \put(472,6711){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(604,4820){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(1249,4820){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(1893,4820){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(2538,4820){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(3182,4820){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(3827,4820){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-34,5939){\rotatebox{-270}{\makebox(0,0){\strut{}$\delta p / p$}}}%
      \put(2215,4754){\makebox(0,0){\strut{}}}%
      \put(2215,6949){\makebox(0,0){\strut{}$l = 2$ Hz}}%
      \csname LTb\endcsname%
      \put(2840,6666){\makebox(0,0)[r]{\strut{}$q = 160$}}%
      \csname LTb\endcsname%
      \put(2840,6446){\makebox(0,0)[r]{\strut{}$q = 200$}}%
      \csname LTb\endcsname%
      \put(2840,6226){\makebox(0,0)[r]{\strut{}$q = 320$}}%
      \csname LTb\endcsname%
      \put(2840,6006){\makebox(0,0)[r]{\strut{}$q = 400$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(472,3009){\makebox(0,0)[r]{\strut{}$-0.2$}}%
      \csname LTb\endcsname%
      \put(472,3266){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(472,3523){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%
      \put(472,3780){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%
      \put(472,4037){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%
      \put(472,4294){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \csname LTb\endcsname%
      \put(472,4551){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(604,2660){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(1249,2660){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(1893,2660){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(2538,2660){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(3182,2660){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(3827,2660){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-34,3779){\rotatebox{-270}{\makebox(0,0){\strut{}$\delta p / p$}}}%
      \put(2215,2594){\makebox(0,0){\strut{}}}%
      \put(2215,4789){\makebox(0,0){\strut{}$l = 3$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(472,849){\makebox(0,0)[r]{\strut{}$-0.2$}}%
      \csname LTb\endcsname%
      \put(472,1106){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(472,1363){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%
      \put(472,1619){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%
      \put(472,1877){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%
      \put(472,2134){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \csname LTb\endcsname%
      \put(472,2391){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(604,500){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1249,500){\makebox(0,0){\strut{}$0.2$}}%
      \csname LTb\endcsname%
      \put(1893,500){\makebox(0,0){\strut{}$0.4$}}%
      \csname LTb\endcsname%
      \put(2538,500){\makebox(0,0){\strut{}$0.6$}}%
      \csname LTb\endcsname%
      \put(3182,500){\makebox(0,0){\strut{}$0.8$}}%
      \csname LTb\endcsname%
      \put(3827,500){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-34,1619){\rotatebox{-270}{\makebox(0,0){\strut{}$\delta p / p$}}}%
      \put(2215,170){\makebox(0,0){\strut{}$\cos \theta$}}%
      \put(2215,2629){\makebox(0,0){\strut{}$l = 4$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{images/eigfuncs}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> images/freq-MR.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\newcommand{\tic}[0]{\tiny} \newcommand{\ax}[0]{\normalsize}
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4030.00,7920.00)%
      \csname LTb\endcsname%
      \put(2015,7700){\makebox(0,0){\strut{}}}%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(472,5544){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(472,6039){\makebox(0,0)[r]{\strut{}$2$}}%
      \csname LTb\endcsname%
      \put(472,6534){\makebox(0,0)[r]{\strut{}$4$}}%
      \csname LTb\endcsname%
      \put(472,7028){\makebox(0,0)[r]{\strut{}$6$}}%
      \csname LTb\endcsname%
      \put(472,7523){\makebox(0,0)[r]{\strut{}$8$}}%
      \csname LTb\endcsname%
      \put(604,5324){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(1249,5324){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(1893,5324){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(2538,5324){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(3182,5324){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(3827,5324){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(98,6533){\rotatebox{-270}{\makebox(0,0){\strut{}$\sigma_r / 2 \pi$ (Hz)}}}%
      \put(2215,5258){\makebox(0,0){\strut{}}}%
      \put(2215,7633){\makebox(0,0){\strut{}$M = 1.4$~\Msol}}%
      \csname LTb\endcsname%
      \put(2840,7350){\makebox(0,0)[r]{\strut{}R = 8 km}}%
      \csname LTb\endcsname%
      \put(2840,7130){\makebox(0,0)[r]{\strut{}R = 12 km}}%
      \csname LTb\endcsname%
      \put(2840,6910){\makebox(0,0)[r]{\strut{}R = 14 km}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(472,3168){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(472,3663){\makebox(0,0)[r]{\strut{}$2$}}%
      \csname LTb\endcsname%
      \put(472,4158){\makebox(0,0)[r]{\strut{}$4$}}%
      \csname LTb\endcsname%
      \put(472,4652){\makebox(0,0)[r]{\strut{}$6$}}%
      \csname LTb\endcsname%
      \put(472,5147){\makebox(0,0)[r]{\strut{}$8$}}%
      \csname LTb\endcsname%
      \put(604,2948){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(1249,2948){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(1893,2948){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(2538,2948){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(3182,2948){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(3827,2948){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(98,4157){\rotatebox{-270}{\makebox(0,0){\strut{}$\sigma_r / 2 \pi$ (Hz)}}}%
      \put(2215,2882){\makebox(0,0){\strut{}}}%
      \put(2215,5257){\makebox(0,0){\strut{}$R = 10$~km}}%
      \csname LTb\endcsname%
      \put(2840,4974){\makebox(0,0)[r]{\strut{}M = 1.0 \Msol}}%
      \csname LTb\endcsname%
      \put(2840,4754){\makebox(0,0)[r]{\strut{}M = 1.4 \Msol}}%
      \csname LTb\endcsname%
      \put(2840,4534){\makebox(0,0)[r]{\strut{}M = 1.8 \Msol}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(472,792){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(472,1287){\makebox(0,0)[r]{\strut{}$2$}}%
      \csname LTb\endcsname%
      \put(472,1782){\makebox(0,0)[r]{\strut{}$4$}}%
      \csname LTb\endcsname%
      \put(472,2276){\makebox(0,0)[r]{\strut{}$6$}}%
      \csname LTb\endcsname%
      \put(472,2771){\makebox(0,0)[r]{\strut{}$8$}}%
      \csname LTb\endcsname%
      \put(604,572){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1249,572){\makebox(0,0){\strut{}$3$}}%
      \csname LTb\endcsname%
      \put(1893,572){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%
      \put(2538,572){\makebox(0,0){\strut{}$9$}}%
      \csname LTb\endcsname%
      \put(3182,572){\makebox(0,0){\strut{}$12$}}%
      \csname LTb\endcsname%
      \put(3827,572){\makebox(0,0){\strut{}$15$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(98,1781){\rotatebox{-270}{\makebox(0,0){\strut{}$\sigma_r / 2 \pi$ (Hz)}}}%
      \put(2215,242){\makebox(0,0){\strut{}$t - t_{\mathrm{peak}}$ (sec)}}%
      \put(2215,2881){\makebox(0,0){\strut{}$g = 1.6 \times 10^{14}$~\unitg}}%
      \csname LTb\endcsname%
      \put(2840,2598){\makebox(0,0)[r]{\strut{}$M = 1.0$ \Msol, $R = 9.95$ km}}%
      \csname LTb\endcsname%
      \put(2840,2378){\makebox(0,0)[r]{\strut{}$M = 1.4$ \Msol, $R = 12.0$ km}}%
      \csname LTb\endcsname%
      \put(2840,2158){\makebox(0,0)[r]{\strut{}$M = 1.8$ \Msol, $R = 13.8$ km}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{images/freq-MR}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> images/hp-Fy.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\newcommand{\tic}[0]{\tiny} \newcommand{\ax}[0]{\normalsize}
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4030.00,6480.00)%
      \csname LTb\endcsname%
      \put(2015,6260){\makebox(0,0){\strut{}}}%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(271,5423){\makebox(0,0)[r]{\strut{}$10^{9}$}}%
      \csname LTb\endcsname%
      \put(403,3505){\makebox(0,0){\strut{}$10^{6}$}}%
      \csname LTb\endcsname%
      \put(1209,3505){\makebox(0,0){\strut{}$10^{7}$}}%
      \csname LTb\endcsname%
      \put(2015,3505){\makebox(0,0){\strut{}$10^{8}$}}%
      \csname LTb\endcsname%
      \put(2820,3505){\makebox(0,0){\strut{}$10^{9}$}}%
      \csname LTb\endcsname%
      \put(3626,3505){\makebox(0,0){\strut{}$10^{10}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-103,4940){\rotatebox{-270}{\makebox(0,0){\strut{}$T$ (K)}}}%
      \put(2014,3285){\makebox(0,0){\strut{}$y$ (g cm$^{-2}$)}}%
      \put(2014,6045){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(271,648){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(271,1255){\makebox(0,0)[r]{\strut{}$2$}}%
      \csname LTb\endcsname%
      \put(271,1863){\makebox(0,0)[r]{\strut{}$4$}}%
      \csname LTb\endcsname%
      \put(271,2470){\makebox(0,0)[r]{\strut{}$6$}}%
      \csname LTb\endcsname%
      \put(271,3077){\makebox(0,0)[r]{\strut{}$8$}}%
      \csname LTb\endcsname%
      \put(403,428){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1048,428){\makebox(0,0){\strut{}$3$}}%
      \csname LTb\endcsname%
      \put(1692,428){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%
      \put(2337,428){\makebox(0,0){\strut{}$9$}}%
      \csname LTb\endcsname%
      \put(2981,428){\makebox(0,0){\strut{}$12$}}%
      \csname LTb\endcsname%
      \put(3626,428){\makebox(0,0){\strut{}$15$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-37,1862){\rotatebox{-270}{\makebox(0,0){\strut{}$\sigma_r / 2 \pi$ (Hz)}}}%
      \put(2014,208){\makebox(0,0){\strut{}$t - t_{\mathrm{peak}}$ (s)}}%
      \put(2014,2967){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(2639,2904){\makebox(0,0)[r]{\strut{}HP10}}%
      \csname LTb\endcsname%
      \put(2639,2684){\makebox(0,0)[r]{\strut{}F21}}%
      \csname LTb\endcsname%
      \put(2639,2464){\makebox(0,0)[r]{\strut{}Y2}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{images/hp-Fy}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> images/hp-background.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\newcommand{\tic}[0]{\tiny} \newcommand{\ax}[0]{\normalsize}
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4030.00,6480.00)%
      \csname LTb\endcsname%
      \put(2015,6260){\makebox(0,0){\strut{}}}%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(472,5426){\makebox(0,0)[r]{\strut{}$10^{9}$}}%
      \csname LTb\endcsname%
      \put(604,3603){\makebox(0,0){\strut{}$10^{6}$}}%
      \csname LTb\endcsname%
      \put(1410,3603){\makebox(0,0){\strut{}$10^{7}$}}%
      \csname LTb\endcsname%
      \put(2216,3603){\makebox(0,0){\strut{}$10^{8}$}}%
      \csname LTb\endcsname%
      \put(3021,3603){\makebox(0,0){\strut{}$10^{9}$}}%
      \csname LTb\endcsname%
      \put(3827,3603){\makebox(0,0){\strut{}$10^{10}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-34,5086){\rotatebox{-270}{\makebox(0,0){\strut{}$T$ (K)}}}%
      \put(2215,3383){\makebox(0,0){\strut{}$y$ (g cm$^{-2}$)}}%
      \put(2215,6239){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(472,648){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(472,1280){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \csname LTb\endcsname%
      \put(472,1911){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(472,2543){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \csname LTb\endcsname%
      \put(472,3174){\makebox(0,0)[r]{\strut{}$2$}}%
      \csname LTb\endcsname%
      \put(604,428){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1249,428){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(1893,428){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%
      \put(2538,428){\makebox(0,0){\strut{}$3$}}%
      \csname LTb\endcsname%
      \put(3182,428){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%
      \put(3827,428){\makebox(0,0){\strut{}$5$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-34,1911){\rotatebox{-270}{\makebox(0,0){\strut{}$F$ ($10^{25}$ ergs cm$^{-2}$ s$^{-1}$)}}}%
      \put(2215,208){\makebox(0,0){\strut{}$t - t_{\mathrm{peak}}$ (s)}}%
      \put(2215,3064){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(2840,3001){\makebox(0,0)[r]{\strut{}PBEF}}%
      \csname LTb\endcsname%
      \put(2840,2781){\makebox(0,0)[r]{\strut{}HP11}}%
      \csname LTb\endcsname%
      \put(2840,2561){\makebox(0,0)[r]{\strut{}HP10}}%
      \csname LTb\endcsname%
      \put(2840,2341){\makebox(0,0)[r]{\strut{}HP09}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{images/hp-background}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> images/hp-bv-lamb.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\newcommand{\tic}[0]{\tiny} \newcommand{\ax}[0]{\normalsize}
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4030.00,6480.00)%
      \csname LTb\endcsname%
      \put(2015,6260){\makebox(0,0){\strut{}}}%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(472,4012){\makebox(0,0)[r]{\strut{}$10^{4}$}}%
      \csname LTb\endcsname%
      \put(472,5594){\makebox(0,0)[r]{\strut{}$10^{5}$}}%
      \csname LTb\endcsname%
      \put(604,3441){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(1410,3441){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(2216,3441){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(3021,3441){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(3827,3441){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-34,5005){\rotatebox{-270}{\makebox(0,0){\strut{}$N / 2 \pi$ (Hz)}}}%
      \put(2215,3375){\makebox(0,0){\strut{}}}%
      \put(2215,6239){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(1528,4274){\makebox(0,0)[r]{\strut{}0.1 s}}%
      \csname LTb\endcsname%
      \put(1528,4054){\makebox(0,0)[r]{\strut{}1.0 s}}%
      \csname LTb\endcsname%
      \put(1528,3834){\makebox(0,0)[r]{\strut{}10.0 s}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(472,1501){\makebox(0,0)[r]{\strut{}$10^{1}$}}%
      \csname LTb\endcsname%
      \put(604,428){\makebox(0,0){\strut{}$10^{6}$}}%
      \csname LTb\endcsname%
      \put(1410,428){\makebox(0,0){\strut{}$10^{7}$}}%
      \csname LTb\endcsname%
      \put(2216,428){\makebox(0,0){\strut{}$10^{8}$}}%
      \csname LTb\endcsname%
      \put(3021,428){\makebox(0,0){\strut{}$10^{9}$}}%
      \csname LTb\endcsname%
      \put(3827,428){\makebox(0,0){\strut{}$10^{10}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-34,1992){\rotatebox{-270}{\makebox(0,0){\strut{}$L_\lambda / 2 \pi$ (Hz)}}}%
      \put(2215,208){\makebox(0,0){\strut{}$y$ (g cm$^{-2}$)}}%
      \put(2215,3226){\makebox(0,0){\strut{}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{images/hp-bv-lamb}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> images/hp-freq.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\newcommand{\tic}[0]{\tiny} \newcommand{\ax}[0]{\normalsize}
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4030.00,7200.00)%
      \csname LTb\endcsname%
      \put(2015,6980){\makebox(0,0){\strut{}}}%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(472,5040){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(472,5490){\makebox(0,0)[r]{\strut{}$2$}}%
      \csname LTb\endcsname%
      \put(472,5940){\makebox(0,0)[r]{\strut{}$4$}}%
      \csname LTb\endcsname%
      \put(472,6389){\makebox(0,0)[r]{\strut{}$6$}}%
      \csname LTb\endcsname%
      \put(472,6839){\makebox(0,0)[r]{\strut{}$8$}}%
      \csname LTb\endcsname%
      \put(604,4820){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(1249,4820){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(1893,4820){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(2538,4820){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(3182,4820){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(3827,4820){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(98,5939){\rotatebox{-270}{\makebox(0,0){\strut{}$\sigma_r / 2 \pi$ (Hz)}}}%
      \put(2215,4754){\makebox(0,0){\strut{}}}%
      \put(2215,6949){\makebox(0,0){\strut{}$l = 2$}}%
      \csname LTb\endcsname%
      \put(2840,6666){\makebox(0,0)[r]{\strut{}PBEF}}%
      \csname LTb\endcsname%
      \put(2840,6446){\makebox(0,0)[r]{\strut{}HP11}}%
      \csname LTb\endcsname%
      \put(2840,6226){\makebox(0,0)[r]{\strut{}HP10}}%
      \csname LTb\endcsname%
      \put(2840,6006){\makebox(0,0)[r]{\strut{}HP09}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(472,2880){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(472,3180){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(472,3480){\makebox(0,0)[r]{\strut{}$2$}}%
      \csname LTb\endcsname%
      \put(472,3780){\makebox(0,0)[r]{\strut{}$3$}}%
      \csname LTb\endcsname%
      \put(472,4079){\makebox(0,0)[r]{\strut{}$4$}}%
      \csname LTb\endcsname%
      \put(472,4379){\makebox(0,0)[r]{\strut{}$5$}}%
      \csname LTb\endcsname%
      \put(472,4679){\makebox(0,0)[r]{\strut{}$6$}}%
      \csname LTb\endcsname%
      \put(604,2660){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(1249,2660){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(1893,2660){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(2538,2660){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(3182,2660){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(3827,2660){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(98,3779){\rotatebox{-270}{\makebox(0,0){\strut{}$\sigma_r / 2 \pi$ (Hz)}}}%
      \put(2215,2594){\makebox(0,0){\strut{}}}%
      \put(2215,4789){\makebox(0,0){\strut{}$l = 3$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(472,720){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(472,1170){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(472,1620){\makebox(0,0)[r]{\strut{}$2$}}%
      \csname LTb\endcsname%
      \put(472,2069){\makebox(0,0)[r]{\strut{}$3$}}%
      \csname LTb\endcsname%
      \put(472,2519){\makebox(0,0)[r]{\strut{}$4$}}%
      \csname LTb\endcsname%
      \put(604,500){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1249,500){\makebox(0,0){\strut{}$3$}}%
      \csname LTb\endcsname%
      \put(1893,500){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%
      \put(2538,500){\makebox(0,0){\strut{}$9$}}%
      \csname LTb\endcsname%
      \put(3182,500){\makebox(0,0){\strut{}$12$}}%
      \csname LTb\endcsname%
      \put(3827,500){\makebox(0,0){\strut{}$15$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(98,1619){\rotatebox{-270}{\makebox(0,0){\strut{}$\sigma_r / 2 \pi$ (Hz)}}}%
      \put(2215,170){\makebox(0,0){\strut{}$t - t_{\mathrm{peak}}$ (s)}}%
      \put(2215,2629){\makebox(0,0){\strut{}$l = 4$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{images/hp-freq}}%
    \gplfronttext
  \end{picture}%
\endgroup

